Alloprof: a new French question-answer education dataset and its use in an information retrieval case study

Teachers and students are increasingly relying on online learning resources to supplement the ones provided in school. This increase in the breadth and depth of available resources is a great thing for students, but only provided they are able to find answers to their queries. Question-answering and information retrieval systems have benefited from public datasets to train and evaluate their algorithms, but most of these datasets have been in English text written by and for adults. We introduce a new public French question-answering dataset collected from Alloprof, a Quebec-based primary and high-school help website, containing 29 349 questions and their explanations in a variety of school subjects from 10 368 students, with more than half of the explanations containing links to other questions or some of the 2 596 reference pages on the website. We also present a case study of this dataset in an information retrieval task. This dataset was collected on the Alloprof public forum, with all questions verified for their appropriateness and the explanations verified both for their appropriateness and their relevance to the question. To predict relevant documents, architectures using pre-trained BERT models were fine-tuned and evaluated. This dataset will allow researchers to develop question-answering, information retrieval and other algorithms specifically for the French speaking education context. Furthermore, the range of language proficiency, images, mathematical symbols and spelling mistakes will necessitate algorithms based on a multimodal comprehension. The case study we present as a baseline shows an approach that relies on recent techniques provides an acceptable performance level, but more work is necessary before it can reliably be used and trusted in a production setting.

==> system/system.tex <==
\documentclass[border=0.2cm]{standalone}

\usepackage{amsmath, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{xcolor}

\renewcommand{\vec}[1]{\boldsymbol{#1}}

\definecolor{green}{RGB}{0, 153, 77}

\begin{document}
\begin{tikzpicture}[
  dot/.style = {circle, fill, minimum size=#1,
  inner sep=0pt, outer sep=0pt},
  dot/.default = 6pt
  ]  

  \node[anchor=center, align=center, rectangle, rounded corners, draw]
    (s) at (0, 0)
    {Student asks question};
  \node[anchor=center, align=center, rectangle, rounded corners, draw, fill=teal!25]
    (m1) at (0, -1)
    {Moderator verifies it's \\ appropriate};
  \node[anchor=center, align=center, rectangle, rounded corners, draw, fill=blue!25]
    (q) at (0, -2)
    {Question is published};
  \node[anchor=center, align=center, rectangle, rounded corners, draw, fill=violet!25, thick]
    (r) at (0, -3)
    {System recommends pages \\ and/or other questions};
  \node[anchor=center, align=center, rectangle, rounded corners, draw, fill=violet!25, thick]
    (v) at (-2.5, -4.5)
    {Employee verifies if \\ suggestions are good or not \\ for future retraining};
  \node[anchor=center, align=center, rectangle, rounded corners, draw]
    (w) at (2.5, -4.5)
    {If student doesn't find \\ the answer in suggestions, \\ waits for an explanation};
  \node[anchor=center, align=center, rectangle, rounded corners, draw]
    (t) at (0, -6)
    {Teacher/employee provides \\ an explanation};
  \node[anchor=center, align=center, rectangle, rounded corners, draw]
    (o) at (5, -6)
    {Other user provides \\ an explanation};
  \node[anchor=center, align=center, rectangle, rounded corners, draw, fill=teal!25]
    (m2) at (5, -7.5)
    {Moderator verifies it's \\ appropriate};
  \node[anchor=center, align=center, rectangle, rounded corners, draw, fill=blue!25]
    (p) at (2.5, -8.5)
    {Explanation is published};
  \node[anchor=center, align=center, rectangle, rounded corners, draw, fill=teal!25]
    (tr) at (5, -9.5)
    {Teacher/employee verifies the \\ truthfulness of the explanation};
  \node[anchor=center, align=center, rectangle, rounded corners, draw, fill=blue!25]
    (a) at (0, -10.5)
    {Explanation is marked accepted};

  \node[
    anchor=center,
    align=center,
    rectangle,
    rounded corners,
    draw,
    fill=teal!25,
    minimum width=0.5cm,
    minimum height=0.5cm,
    ] at (-2.5, -12) {};
  \node[anchor=west, align=left]
    at (-2, -12)
    {Text verification};
  \node[
    anchor=center,
    align=center,
    rectangle,
    rounded corners,
    draw,
    fill=blue!25,
    minimum width=0.5cm,
    minimum height=0.5cm,
    ] at (-2.5, -12.75) {};
  \node[anchor=west, align=left]
    at (-2, -12.75)
    {Publication on the website};
  \node[
    anchor=center,
    align=center,
    rectangle,
    rounded corners,
    draw,
    fill=violet!25,
    thick,
    minimum width=0.5cm,
    minimum height=0.5cm,
    ] at (-2.5, -13.5) {};
  \node[anchor=west, align=left]
    at (-2, -13.5)
    {Automated system and data collection};

    \draw[->, shorten >=1pt] (s) -- (m1);
  \draw[->, shorten >=1pt] (m1) -- (q);
  \draw[->, shorten >=1pt] (q) -- (r);
  \draw[->, shorten >=1pt] (r) -- (v);
  \draw[->, shorten >=1pt] (r) -- (w);
  \draw[->, shorten >=1pt] (w) -- (t);
  \draw[->, shorten >=1pt] (w) -- (o);
  \draw[->, shorten >=1pt] (o) -- (m2);
  \draw[->, shorten >=1pt] (t) -- (p);
  \draw[->, shorten >=1pt] (m2) -- (p);
  \draw[->, shorten >=1pt] (t) -- (a);
  \draw[->, shorten >=1pt] (p) -- (tr);
  \draw[->, shorten >=1pt] (tr) -- (a);

\end{tikzpicture}
\end{document}


==> transformercat/transformercat.tex <==
\documentclass[border=0.2cm]{standalone}

\usepackage{amsmath, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{xcolor}

\renewcommand{\vec}[1]{\boldsymbol{#1}}

\definecolor{green}{RGB}{0, 153, 77}

\begin{document}
\begin{tikzpicture}[
  dot/.style = {circle, fill, minimum size=#1,
  inner sep=0pt, outer sep=0pt},
  dot/.default = 6pt
  ]  

  \node[anchor=base, text=green] (q) at (0, 0) {question};
  \node[anchor=base, text=blue] (d) at (2, 0) {document};

  \node[
    rectangle,
    very thin,
    fill=teal!50,
    rounded corners=.25cm,
    draw,
    anchor=base
    ] (b) at (1, -1) {BERT};

  \draw[->, shorten >=2pt] (q) -- (b);
  \draw[->, shorten >=2pt] (d) -- (b);

  \node[
    rectangle,
    very thin,
    fill=teal!50,
    rounded corners=0.25cm,
    minimum height=0.5cm,
    minimum width=2cm,
    draw
    ] (e) at (1, -2) {};
  \foreach \x in {1, 2, 4} {
    \node[
      dot=0.25cm,
      very thin,
      fill=white,
      draw
      ] at (-0.25 + \x/2, -2) {};
  }
  \foreach \x in {-1, 0, 1} {
    \node[
      dot=0.05cm,
      very thin,
      fill=black,
      draw
      ] at (1.25 + \x * 0.125, -2) {};
  }

  \draw[->, shorten >=2pt] (b) -- (e);

  \node[align=center, font=\tiny] at (3.5, -2) {
      \textit{combined encoding of} \\
      \textit{\textcolor{green}{question} and \textcolor{blue}{document}}
  };

  \node (f) at (1, -3) {$f(\vec{x})$};
  \draw[->, shorten >=2pt] (e) -- (f);
  \node[align=center, font=\tiny] at (3.5, -3) {
    \textit{learned linear layer} \\
    \textit{to transform encoding} \\
    \textit{to relevance score}
  };


  \node (y) at (1, -4) {$y$};
  \draw[->, shorten >=2pt] (f) -- (y);



\end{tikzpicture}
\end{document}


==> transformersim/transformersim.tex <==
\documentclass[border=0.2cm]{standalone}

\usepackage{amsmath, amsfonts, amssymb}
\usepackage{tikz}
\usepackage{xcolor}

\renewcommand{\vec}[1]{\boldsymbol{#1}}

\definecolor{green}{RGB}{0, 153, 77}

\begin{document}
\begin{tikzpicture}[
  dot/.style = {circle, fill, minimum size=#1,
  inner sep=0pt, outer sep=0pt},
  dot/.default = 6pt
  ]  

  \node[anchor=base, text=green] (q) at (0, 0) {question};
  \node[anchor=base, text=blue] (d) at (2, 0) {document};

  \node[
    rectangle,
    very thin,
    fill=green!50,
    rounded corners=.25cm,
    draw,
    anchor=base
    ] (bq) at (0, -1) {BERT};
  \node[
    rectangle,
    very thin,
    fill=blue!50,
    rounded corners=.25cm,
    draw,
    anchor=base
    ] (bd) at (2, -1) {BERT};

  \draw[->, shorten >=2pt] (q) -- (bq);
  \draw[->, shorten >=2pt] (d) -- (bd);

  \node[
    rectangle,
    very thin,
    fill=green!50,
    rounded corners=0.25cm,
    minimum height=0.5cm,
    minimum width=2cm,
    draw
    ] (eq) at (0, -2) {};
  \foreach \x in {1, 2, 4} {
    \node[
      dot=0.25cm,
      very thin,
      fill=white,
      draw
      ] at (-1.25 + \x/2, -2) {};
  }
  \foreach \x in {-1, 0, 1} {
    \node[
      dot=0.05cm,
      very thin,
      fill=black,
      draw
      ] at (0.25 + \x * 0.125, -2) {};
  }

  \node[
    rectangle,
    very thin,
    fill=blue!50,
    rounded corners=0.25cm,
    minimum height=0.5cm,
    minimum width=2cm,
    draw
    ] (ed) at (2, -2) {};
  \foreach \x in {1, 2, 4} {
    \node[
      dot=0.25cm,
      very thin,
      fill=white,
      draw
      ] at (0.75 + \x/2, -2) {};
  }
  \foreach \x in {-1, 0, 1} {
    \node[
      dot=0.05cm,
      very thin,
      fill=black,
      draw
      ] at (2.25 + \x * 0.125, -2) {};
  }

  \draw[->, shorten >=2pt] (bq) -- (eq);
  \draw[->, shorten >=2pt] (bd) -- (ed);

  \node[align=center, font=\tiny] at (4.5, -2) {
      \textit{separate encoding of} \\
      \textit{\textcolor{green}{question} and \textcolor{blue}{document}}
  };

  \node (f) at (1, -3) {$f(\vec{x})$};
  \draw[->, shorten >=2pt] (eq) -- (f);
  \draw[->, shorten >=2pt] (ed) -- (f);
  \node[align=center, font=\tiny] at (4.5, -3) {
    \textit{function to compute similarity} \\
    \textit{between question and document} \\
    \textit{encoding}
  };

  \node (y) at (1, -4) {$y$};
  \draw[->, shorten >=2pt] (f) -- (y);



\end{tikzpicture}
\end{document}

